Functional Architecture and Implementation of an Autonomous Emergency Steering System

Autonomous emergency steering (AES) systems have the promising potential to further reduce traffic fatalities with other (potentially vulnerable) traffic participants by using relatively small lateral deviations to realize collision-free behavior. In this work, a complete and tractable software architecture is presented for such an AES system, comprising of the estimation of the vehicles capabilities, planning a set of paths which exploit these capabilities, checking the feasibility and risk of these paths and eventually triggering the decision to drive along one of these paths, i.e., initiating an AES manoeuvre. A novel methodology is provided to trigger such an AES system, which is based on a time-to-evade (TTE) notion. In the presence of time-varying uncertainties or measurement inaccuracies, the system is able to replan the path from the previously chosen path to ensure collision-free behavior. The proposed architecture and control approach is validated using a simulation study and field tests, showing the effectiveness of the architecture and its sub-components.

==> Figures/AES_architecture.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AES_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.88188976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39634146)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AES_architecture.pdf}}%
    \put(0.2855788,0.23349125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Path\\generation\end{tabular}}}}%
    \put(0.50074345,0.25286652){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Path\\rejection/\\ranking\end{tabular}}}}%
    \put(0.50397007,0.34802377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}State control\end{tabular}}}}%
    \put(0.92463991,0.35058831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Triggering\end{tabular}}}}%
    \put(0.08682069,0.31623809){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Capability\\estimation\end{tabular}}}}%
    \put(0.7163192,0.23414263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Path\\selection\end{tabular}}}}%
    \put(0.92183146,0.23432867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Motion\\Control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AES_architecture.pdf}}%
    \put(0.04696257,0.07568331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Driveable space\end{tabular}}}}%
    \put(0.04621254,0.00812693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object observation/prediction\end{tabular}}}}%
    \put(0.02757387,0.16983653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vehicle state\end{tabular}}}}%
    \put(0.89557694,0.10166061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Steering/\\braking\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AES_architecture.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/AESstateDiagram.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AESstateDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31176471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AESstateDiagram.pdf}}%
    \put(0.08819171,0.20446611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AES\\Standby\end{tabular}}}}%
    \put(0.29109309,0.20395705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AES\\Monitoring\end{tabular}}}}%
    \put(0.4982504,0.20691644){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AES\\Warning\end{tabular}}}}%
    \put(0.70096866,0.20543674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AES In\\Regulation\end{tabular}}}}%
    \put(0.91256498,0.20543675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AES\\Aborted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AESstateDiagram.pdf}}%
    \put(0.14057103,0.29217629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target(s)\\nearby\end{tabular}}}}%
    \put(0.34986548,0.26292186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Warning\end{tabular}}}}%
    \put(0.56214474,0.26087161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trigger\end{tabular}}}}%
    \put(0.80800749,0.29240529){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Manoeuvre \\failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AESstateDiagram.pdf}}%
    \put(0.42615213,0.02715759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reinitialization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AESstateDiagram.pdf}}%
    \put(0.3847207,0.08042661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Manoeuvre completed\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/ControlStructure.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ControlStructure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31176471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ControlStructure.pdf}}%
    \put(0.20336337,0.20446611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Path-error\\calculation\end{tabular}}}}%
    \put(0.44874887,0.20507589){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Steering\\FF and FB\end{tabular}}}}%
    \put(0.44916413,0.09136229){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Yaw-moment\\FF and FB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ControlStructure.pdf}}%
    \put(0.07324491,0.03284219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Current steering angle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ControlStructure.pdf}}%
    \put(0.53934883,0.21780407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Steering angle setpoint\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ControlStructure.pdf}}%
    \put(0.89595534,0.10978634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FL\end{tabular}}}}%
    \put(0.89597419,0.08595141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FR\end{tabular}}}}%
    \put(0.89523432,0.06301615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RL\end{tabular}}}}%
    \put(0.89449454,0.04008084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RR\end{tabular}}}}%
    \put(0.8219705,0.13346146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Brake forces\end{tabular}}}}%
    \put(0.66290337,0.0905503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Brake-force\\distribution\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ControlStructure.pdf}}%
    \put(0.53638943,0.05873685){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Yaw\\setpoint\end{tabular}}}}%
    \put(0,0.14455916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reference\\path\end{tabular}}}}%
    \put(0.00739847,0.27625203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vehicle\\position\end{tabular}}}}%
  \end{picture}%
\endgroup%

